Efficiency and scalability of fully-resolved fluid-particle simulations on heterogeneous CPU-GPU architectures

Current supercomputers often have a heterogeneous architecture using both CPUs and GPUs. At the same time, numerical simulation tasks frequently involve multiphysics scenarios whose components run on different hardware due to multiple reasons, e.g., architectural requirements, pragmatism, etc. This leads naturally to a software design where different simulation modules are mapped to different subsystems of the heterogeneous architecture. We present a detailed performance analysis for such a hybrid four-way coupled simulation of a fully resolved particle-laden flow. The Eulerian representation of the flow utilizes GPUs, while the Lagrangian model for the particles runs on CPUs. First, a roofline model is employed to predict the node level performance and to show that the lattice-Boltzmann-based fluid simulation reaches very good performance on a single GPU. Furthermore, the GPU-GPU communication for a large-scale flow simulation results in only moderate slowdowns due to the efficiency of the CUDA-aware MPI communication, combined with communication hiding techniques. On 1024 A100 GPUs, a parallel efficiency of up to 71% is achieved. While the flow simulation has good performance characteristics, the integration of the stiff Lagrangian particle system requires frequent CPU-CPU communications that can become a bottleneck. Additionally, special attention is paid to the CPU-GPU communication overhead since this is essential for coupling the particles to the flow simulation. However, thanks to our problem-aware co-partitioning, the CPU-GPU communication overhead is found to be negligible. As a lesson learned from this development, four criteria are postulated that a hybrid implementation must meet for the efficient use of heterogeneous supercomputers. Additionally, an a priori estimate of the speedup for hybrid implementations is suggested.

==> figures/compute_setup.tex <==
%\resizebox{13cm}{!}{
\begin{tikzpicture}[scale=1.0]
    % Nodes
    \node (cpu) [kernel] {CPU};
    \node (cpus) [kernel, below of=cpu, yshift=-2cm] {Other CPUs};
    \node (gpu) [kernel, right of=cpu, xshift=8cm] {GPU};
    \node (gpus) [kernel, below of=gpu, yshift=-2cm] {Other GPUs};

    % Frame
    \draw[red,very thick,dotted] ($(cpu.north west)+(-0.3,0.7)$)  rectangle ($(gpu.south east)+(0.3,-0.4)$);
    \node[] at (4,1.5) {CPU and GPU responsible for the same block};

    % Arrows
    \draw [-latex] ([yshift=-12pt]cpu.north east) -- node (nextStep) [above, text width=5cm, xshift=0.4cm] {$\boldsymbol{x}_{\text{p},i}$, $r_i$, $f(r_i)$, sub block information, $\boldsymbol{U}_{\text{p},i}$, ${\boldsymbol{\Omega}}_{\text{p},i}$} ([yshift=-12pt]gpu.north west);
    \draw [-latex] ([yshift=12pt] gpu.south west) -- node (nextStep) [below] {$\boldsymbol{F}_{\text{p},i}^{\text{fp}}$, $\boldsymbol{T}_{\text{p},i}^{\text{fp}}$} ([yshift=12pt] cpu.south east);
    \draw [latex-latex] (cpu) -- node (nextStep) [right, text width=3cm] {Particle quantities} (cpus); 
    \draw [latex-latex] (gpu) -- node (nextStep) [left, text width=3cm] {LBM boundary cells} (gpus);
\end{tikzpicture}
%}


==> figures/domain_partitioning.tex <==
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{every node}=[font=\scriptsize]

    \colorlet{blue}{matplotlibBlue!50}
    
    % Add domain
    \fill[blue] (0,0) rectangle (10.0,10.0);
    
    \draw[step=0.25,gray,very thin] (0,0) grid (10.0,10.0);
    \draw[black,very thick] (0,0) rectangle (5,5);
    \draw[black,very thick] (5,0) rectangle (10,5);
    \draw[black,very thick] (0,5) rectangle (5,10);
    \draw[black,very thick] (5,5) rectangle (10,10);

    \node[black] at (0.75,9.75) {Block 0};
    \node[black] at (5.75,9.75) {Block 1};
    \node[black] at (0.75,4.75) {Block 2};
    \node[black] at (5.75,4.75) {Block 3};

    % Add particles inside domain
    \draw[gray!20, fill=gray!20, very thick] (1.6,1.3) circle (0.3) node [black] {ID 0};
    \draw[gray!20, fill=gray!20, very thick] (7.2,4.1) circle (0.3) node [black] {ID 1};
    \draw[gray!20, fill=gray!20, very thick] (1.9,6.1) circle (0.3) node [black] {ID 2};
    \draw[gray!20, fill=gray!20, very thick] (3.6,0.7) circle (0.3) node [black] {ID 3};
    \draw[gray!20, fill=gray!20, very thick] (9.6,8.6) circle (0.3) node [black] {ID 4};
    \draw[gray!20, fill=gray!20, very thick] (4,5.2) circle (0.3) node [black] {ID 5};
    \draw[gray!20, fill=gray!20, very thick] (6.4,8.9) circle (0.3) node [black] {ID 6};
    \draw[gray!20, fill=gray!20, very thick] (3.6,9.5) circle (0.3) node [black] {ID 7};
    \draw[gray!20, fill=gray!20, very thick] (8.6,1.1) circle (0.3) node [black] {ID 8};
    \draw[gray!20, fill=gray!20, very thick] (0.5,2.6) circle (0.3) node [black] {ID 9};

    % Add hardware
    \draw[black, fill=gray!20, very thick, rounded corners] (1.25,7) rectangle (2.25,8) node [black, pos=.5] {CPU0};
    \draw[black, fill=blue, very thick, rounded corners] (2.75,7) rectangle (3.75,8) node [black, pos=.5] {GPU0};
    \draw[black, fill=gray!20, very thick, rounded corners] (6.25,7) rectangle (7.25,8) node [black, pos=.5] {CPU1};
    \draw[black, fill=blue, very thick, rounded corners] (7.75,7) rectangle (8.75,8)  node [black, pos=.5] {GPU1};
    \draw[black, fill=gray!20, very thick, rounded corners] (1.25,2) rectangle (2.25,3) node [black, pos=.5] {CPU2};
    \draw[black, fill=blue, very thick, rounded corners] (2.75,2) rectangle (3.75,3) node [black, pos=.5] {GPU2};
    \draw[black, fill=gray!20, very thick, rounded corners] (6.25,2) rectangle (7.25,3) node [black, pos=.5] {CPU3};
    \draw[black, fill=blue, very thick, rounded corners] (7.75,2) rectangle (8.75,3) node [black, pos=.5] {GPU3};

    \draw [black, very thick] (2.25,7.5) -- (2.75,7.5);
    \draw [black, very thick] (7.25,7.5) -- (7.75,7.5);
    \draw [black, very thick] (2.25,2.5) -- (2.75,2.5);
    \draw [black, very thick] (7.25,2.5) -- (7.75,2.5);
\end{tikzpicture}


==> figures/implementation.tex <==
\resizebox{7cm}{!}{
\begin{tikzpicture}[scale=1.0, node distance=2cm]
    % GPU
    \node (mapping) [hybridKernel] {Particle mapping};
    \node (setU) [syncKernel, below of=mapping, draw=none] {\textcolor{matplotlibOrange!50}{Set particle velocities at cell centers}};
    \fill[minimum width=3cm, matplotlibGreen!50] (setU.south west) -- (setU.south east) -- (setU.north east);
    \node (setU2) [hybridKernel, below of=mapping, fill=none]{Set particle velocities at cell centers};
    \node (psmInner) [kernel, below of=setU] {PSM inner};
    \node (bh) [syncSweep, below of=psmInner] {LBM boundary handling};
    \node (psmOuter) [kernel, below of=bh] {PSM outer};
    \node (redF) [hybridKernel, below of=psmOuter, draw=none] {\textcolor{matplotlibGreen!50}{Reduce hydrodynamic forces}};
    \fill[minimum width=3cm, matplotlibOrange!50] (redF.south west) -- (redF.south east) -- (redF.north east);
    \node (redF2) [syncKernel, below of=psmOuter, fill=none]{Reduce hydrodynamic forces};

    % CPU
    \node (preForceInt) [syncKernel, right of=mapping, xshift=4cm] {Pre-force integration};
    \node (linkedCells) [kernel, below of=preForceInt] {Insert particles into linked cells};
    \node (lubCorr) [kernel, below of=linkedCells] {Lubrication correction};
    \node (dem) [syncKernel, below of=lubCorr] {DEM kernel};
    \node (externalF) [syncKernel, below of=dem] {Apply external forces};
    \node (postForceInt) [kernel, below of=externalF] {Post-force integration};

    \node (decision) [decision, below of=postForceInt, yshift=-1.5cm, text width=2cm] {N cycles done?};

    % Arrows
    \draw [-latex] (mapping) -- (setU);
    \draw [-latex] (setU) -- (psmInner);
    \draw [-latex] (psmInner) -- (bh);
    \draw [-latex] (bh) -- (psmOuter);
    \draw [-latex] (psmOuter) -- (redF);
    \draw [-latex] (redF) - ++(3,0) -- ++(3,10) -- (preForceInt);

    \draw [-latex] (preForceInt) -- (linkedCells);
    \draw [-latex] (linkedCells) -- (lubCorr);
    \draw [-latex] (lubCorr) -- (dem);
    \draw [-latex] (dem) -- (externalF);
    \draw [-latex] (externalF) -- (postForceInt);
    \draw [-latex] (postForceInt) -- (decision);
    \draw [-latex] (decision)node[anchor=south, xshift=2cm] {no} - ++(3,0) -- ++(3,13.5) -- (preForceInt);
    \draw [-latex] (decision)node[anchor=south, xshift=-2cm] {yes} - ++(-9,0) -- ++(-9,13.5) -- (mapping);

    \node (nextStep) [rotate=90] at (-3.5,-6.5) {Start next time step};
    \node (nextCycle) [rotate=-90] at (9.5,-6.5) {Repeat particle simulation};

    % Frames
    \draw[red,very thick,dotted] ($(mapping.north west)+(-0.3,0.6)$)  rectangle ($(redF.south east)+(0.3,-0.6)$);
    \draw[red,very thick,dotted] ($(preForceInt.north west)+(-0.3,0.6)$)  rectangle ($(postForceInt.south east)+(0.3,-0.6)$);
    \node[] at (0,2) {GPU};
    \node[] at (6,2) {CPU};

    % Legend
    \draw[gray, very thin, fill=matplotlibGreen!50] (-2.5,-12.05) rectangle ++(0.5,0.5);
    \node[right] at (-2,-11.8) {\gls{cpu}-\gls{gpu} communication\strut};
    \draw[gray, very thin, fill=matplotlibBlue!50] (-2.5,-12.7) rectangle ++(0.5,0.5);
    \node[right] at (-2,-12.45) {\gls{gpu}-\gls{gpu} communication\strut};
    \draw[gray, very thin, fill=matplotlibOrange!50] (-2.5,-13.35) rectangle ++(0.5,0.5);
    \node[right] at (-2,-13.15) {\gls{cpu}-\gls{cpu} communication\strut};
\end{tikzpicture}
}


==> figures/linear_approximation.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzstyle{every node}=[font=\scriptsize]
    \colorlet{lightBlue}{matplotlibBlue!50}
    
    \draw[step=2.0,gray,very thin] (0,0) grid (6,6);

    \fill[lightBlue] (2,4) rectangle ++(2,2);
    \fill[lightBlue] (2,0) rectangle ++(2,2);
    
    \begin{axis}
    [xmin=0,
    xmax=12.925,
    ymin=0,
    ymax=10,
    ticks=none,
    axis lines=none,
    clip=false,
    scale only axis
    ]
    \end{axis}
    
    % Particle
    \coordinate[] (xpj) at (3,2.7);
    \node[fill=black, circle, inner sep=1.0] at (xpj) {};
    \draw[matplotlibOrange,very thick] (xpj) circle (2.0);

    % Linear approximation
    % Dashed boxes
    \draw[thick, dashed] (2,2.7) rectangle (4,4);
    \draw[thick, dashed] (2,4)--(2,4.4);
    \draw[thick, dashed] (4,4)--(4,4.4);
    % Text
    \node[] at (3,3.3) {$V_b$\strut};
    \node[] at (3,4.3) {$V_i$\strut};

    % Radius arrow
    \draw[-latex, thick] (xpj) -- ++(-1.7,1.1) node[pos=0.2,left]{$r$};

    % D arrow
    \draw[black, |-|,  >={Latex[scale=0.75]}] (3,4.7) -- (3,5) node[right]{$D$};
\end{tikzpicture}


==> figures/psm_sketch.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzstyle{every node}=[font=\scriptsize]
    
    % Add colors
    \definecolor{intermediate1}{HTML}{4C7993}
    \definecolor{intermediate2}{HTML}{797A72}
    \definecolor{intermediate3}{HTML}{A57C50}
    \definecolor{intermediate4}{HTML}{D27D2F}

    \colorlet{blue}{matplotlibBlue!50}
    \colorlet{i1}{intermediate1!50}
    \colorlet{i2}{intermediate2!50}
    \colorlet{i3}{intermediate3!50}
    \colorlet{i4}{intermediate4!50}
    \colorlet{orange}{matplotlibOrange!50}
    
    % Color fraction field
    \fill[blue] (0,0) rectangle (6.5,5.5);
    
    \fill[orange] (2.5,1.5) rectangle ++(1.5,2.5);
    \fill[orange] (2,2) rectangle ++(2.5,1.5);

    \fill[i1] (1.5,1.5) rectangle ++(0.5,0.5);
    \fill[i1] (1.5,3.5) rectangle ++(0.5,0.5);
    \fill[i1] (4.5,1.5) rectangle ++(0.5,0.5);
    \fill[i1] (4.5,3.5) rectangle ++(0.5,0.5);

    \fill[i1] (2,1) rectangle ++(0.5,0.5);
    \fill[i1] (4,1) rectangle ++(0.5,0.5);
    \fill[i1] (2,4) rectangle ++(0.5,0.5);
    \fill[i1] (4,4) rectangle ++(0.5,0.5);

    \fill[i2] (1.5,2) rectangle ++(0.5,0.5);
    \fill[i2] (1.5,3) rectangle ++(0.5,0.5);
    \fill[i2] (4.5,2) rectangle ++(0.5,0.5);
    \fill[i2] (4.5,3) rectangle ++(0.5,0.5);

    \fill[i2] (2.5,1) rectangle ++(0.5,0.5);
    \fill[i2] (3.5,1) rectangle ++(0.5,0.5);
    \fill[i2] (2.5,4) rectangle ++(0.5,0.5);
    \fill[i2] (3.5,4) rectangle ++(0.5,0.5);

    \fill[i3] (1.5,2.5) rectangle ++(0.5,0.5);
    \fill[i3] (4.5,2.5) rectangle ++(0.5,0.5);
    \fill[i3] (3,1) rectangle ++(0.5,0.5);
    \fill[i3] (3,4) rectangle ++(0.5,0.5);

    \fill[i4] (2,1.5) rectangle ++(0.5,0.5);
    \fill[i4] (4,1.5) rectangle ++(0.5,0.5);
    \fill[i4] (2,3.5) rectangle ++(0.5,0.5);
    \fill[i4] (4,3.5) rectangle ++(0.5,0.5);
    
    \draw[step=0.5,gray,very thin] (0,0) grid (6.5,5.5);
    
    \begin{axis}
    [xmin=0,
    xmax=12.925,
    ymin=0,
    ymax=10,
    ticks=none,
    axis lines=none,
    clip=false,
    scale only axis,
    legend pos=south east,
    ]
    % Add legend
    \addlegendimage{empty legend}
    \addlegendimage{white,fill=orange,area legend}
    \addlegendimage{white,fill=i4,area legend}
    \addlegendimage{white,fill=i3,area legend}
    \addlegendimage{white,fill=i2,area legend}
    \addlegendimage{white,fill=i1,area legend}
    \addlegendimage{white,fill=blue,area legend}
    \addlegendentry{$B_i$}
    \addlegendentry{1.0}
    \addlegendentry{\phantom{0.8}}
    \addlegendentry{\phantom{0.6}}
    \addlegendentry{\phantom{0.4}}
    \addlegendentry{\phantom{0.2}}
    \addlegendentry{0.0}
    \end{axis}

    \coordinate[
    ] (xpj) at (3.25,2.75);

    % Add elements inside domain
    \node[fill=black, circle, inner sep=1.5] at (xpj) {};
    \draw[gray!20,very thick] (xpj) circle (1.6);
    \node[right] at (0,5) {$\rho_{\text{f}}(\boldsymbol{x},t) \quad \boldsymbol{U}_{\text{f}}(\boldsymbol{x},t)$\strut};

    % Collision operators
    \node[right] at (2.4,2.25) {$C_{q,i}^{\text{solid}}(\boldsymbol{x},t)$};
    \node[right] at (2.4,1.25) {$C_q^{\text{PSM}}(\boldsymbol{x},t)$};
    \node[right] at (0,0.35) {$C_q^{\text{SRT}}(\boldsymbol{x},t)$};

    % U
    \draw[-latex, thick] (xpj) -- ++(0.4,0.9) node[pos=0.5,left]{$\boldsymbol{U}_{\text{p},i}(t)$};

    % Force
    \draw[-latex, thick] (0.25,2.75) -- (1.5,2.75) node[pos=0.5,anchor=south]{$\boldsymbol{F}_{\text{p},i}^{\text{fp}}(t)$};

    % Torque
    \draw[-latex,thick] ($(xpj) + (-10:1.9)$) arc (-10:35:1.9);
    \node[above] at ($(xpj) + (35:1.9)$) {$\boldsymbol{T}_{\text{p},i}^{\text{fp}}(t)$};
\end{tikzpicture}


==> plots/particle_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Threads,
        ylabel=Parallel Efficiency $E$,
        legend style={at={(0.98,0.65)},anchor=east},
        legend cell align={left},
        width=0.9*\textwidth,
        height=0.4*\textheight,
        grid
        ]
  
    \draw [ultra thick, matplotlibGreen!50] (1,1) -- (6,1);
    \addlegendimage{matplotlibGreen}
    \addlegendentry{$E_{\max}$}
  
    \addplot[mark=*, mark size=3pt, very thick, matplotlibBlue] plot coordinates {
      (1,1.0)
      (2,0.7581699346405228)
      (3,0.6137566137566137)
      (4,0.5132743362831859)
      (5,0.46399999999999997)
      (6,0.46586345381526106)
    };
    \addlegendentry{Dilute case}
  
    \addplot[mark=diamond*, mark size=3pt, very thick, matplotlibOrange] plot coordinates {
      (1,1.0)
      (2,0.7014660151043981)
      (3,0.6199450333725952)
      (4,0.5231941683233929)
      (5,0.48103579588728096)
      (6,0.4492815478730972)
    };
    \addlegendentry{Dense case}
  
    \addplot[domain=1:6, ultra thick, matplotlibRed!50]{1/x};
    \addlegendentry{$E_{\min}$}
  
    \end{axis}
\end{tikzpicture}


==> plots/runtimes_modules.tex <==
\pgfplotsset{/pgfplots/horizontal line legend/.style={legend image code/.code={\draw[ultra thick] (0cm,0cm)-- (.35cm,0cm);},},}

\begin{tikzpicture}
    \begin{axis} [ybar,
    ylabel=Time per time step (ms), ymin=0, ymax=45,
    symbolic x coords={PSM, comm, mapping, setU, redF, PD, other},
    xtick={PSM, comm, mapping, setU, redF, PD, other},
    xticklabel style={text height=2ex},
    legend style={at={(0.55,0.8)},anchor=east},
    legend cell align={left},
    grid, width=0.9*\textwidth, height=0.4*\textheight]
    \addplot [draw=matplotlibBlue,fill=matplotlibBlue!50, postaction={pattern=north east lines}, pattern color=black] coordinates {
        (PSM,24.78315357)
        (redF,4.912856478)
        (mapping,3.210133870259481)
        (setU,1.485454394)
        (PD,1.8600000000000003)
        (other,3.5557743957405172)
        (comm,0.10502729200000001)
    };
    \addplot [draw=matplotlibOrange,fill=matplotlibOrange!50, postaction={pattern=north east lines}, pattern color=black] coordinates {
        (PSM,31.901119082)
        (redF,18.391524202)
        (mapping,5.8220524171656685)
        (setU,2.792142046)
        (PD,41.96)
        (other,7.24992760483435)
        (comm,0.381234648)
        
    };
    \addplot[blue,horizontal line legend,sharp plot,update limits=false,ultra thick, dashed] coordinates { ([normalized]-0.4,23.9) ([normalized]0.4,23.9) };
    \addplot[black,horizontal line legend,sharp plot,update limits=false,ultra thick] coordinates { ([normalized]-0.4,17.4) ([normalized]0.4,17.4) };
    \legend{Dilute case, Dense case, PSM without particles, LBM roofline $T_\min$}
    \end{axis}
\end{tikzpicture}


==> plots/strong_scaling.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{semilogxaxis}[
        xlabel=CPU-GPU pairs,
        ylabel=Time per time step (ms),
        log basis x={2},
        xmin=1,
        xmax=1024,
        ymode=log,
        log basis y={2},
        ymin=2^1,
        ymax=2^8,
        legend style={at={(1.03,0.5)},anchor=west},
        legend cell align={left},
        width=0.9*\textwidth,
        height=0.4*\textheight,
        grid
        ]
    \addplot[mark=*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (1,39.7032)
      (2,23.6182)
      (4,14.9395)
      (8,8.31498)
      (16,5.9862)
    };
    \addplot[mark=diamond*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (1,112.8384)
      (2,68.0132)
      (4,44.7182)
      (8,25.0752)
      (16,16.3686)
    };

    \addplot[mark=|, mark size=3pt, ultra thick, matplotlibBlue] plot coordinates {
      (8,45.791)
      (16,28.851)
      (32,18.39274)
      (64,11.43116)
      (128,8.03226)
    };
    \addplot[mark=star, mark size=3pt, ultra thick, matplotlibOrange] plot coordinates {
      (8,153.0142)
      (16,98.5738)
      (32,58.6966)
      (64,35.2456)
      (128,24.5442)
    };

    \addplot[mark=square*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (64,50.7164)
      (128,33.309)
      (256,21.5926)
      (512,12.40308)
      (1024,8.56194)
    };
    \addplot[mark=pentagon*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (64,188.972)
      (128,103.6524)
      (256,71.5496)
      (512,38.8016)
      (1024,27.6876)
    };

    \addplot[blue, ultra thick, dashed] coordinates { (1,39.7032) (16,39.7032/16) };
    \addplot[blue, ultra thick, dashed] coordinates { (1,112.8384) (16,112.8384/16) };

    \addplot[blue, ultra thick, dashed] coordinates { (8,45.791) (128,45.791/16) };
    \addplot[blue, ultra thick, dashed] coordinates { (8,153.0142) (128,153.0142/16) };

    \addplot[blue, ultra thick, dashed] coordinates { (64,50.7164) (1024,50.7164/16) };
    \addplot[blue, ultra thick, dashed] coordinates { (64,188.972) (1024,188.972/16) };
    \addlegendentry{Dilute case (small)}
    \addlegendentry{Dense case (small)}
    \addlegendentry{Dilute case (medium)}
    \addlegendentry{Dense case (medium)}
    \addlegendentry{Dilute case (large)}
    \addlegendentry{Dense case (large)}
    \addlegendentry{Ideal}
    \end{semilogxaxis}
\end{tikzpicture}


==> plots/strong_scaling_efficiency.tex <==
\begin{tikzpicture}[scale=0.85]
    \begin{semilogxaxis}[
        xlabel=CPU-GPU pairs,
        ylabel=Parallel efficency,
        log basis x={2},
        xmin=1,
        xmax=1024,
        ymin=0,
        ymax=1.05,
        legend style={at={(1.03,0.5)},anchor=west},
        legend cell align={left},
        width=0.9*\textwidth,
        height=0.4*\textheight,
        grid
        ]
    \addplot[mark=*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (1,1)
      (2,39.7032*0.5/23.6182)
      (4,39.7032*0.25/14.9395)
      (8,39.7032*0.125/8.31498)
      (16,39.7032*0.06125/5.9862)
    };
    \addplot[mark=diamond*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (1,1)
      (2,112.8384*0.5/68.0132)
      (4,112.8384*0.25/44.7182)
      (8,112.8384*0.125/25.0752)
      (16,112.8384*0.06125/16.3686)
    };

    \addplot[mark=|, mark size=3pt, ultra thick, matplotlibBlue] plot coordinates {
      (8,1)
      (16,45.791*0.5/28.851)
      (32,45.791*0.25/18.39274)
      (64,45.791*0.125/11.43116)
      (128,45.791*0.06125/8.03226)
    };
    \addplot[mark=star, mark size=3pt, ultra thick, matplotlibOrange] plot coordinates {
      (8,1)
      (16,153.0142*0.5/98.5738)
      (32,153.0142*0.25/58.6966)
      (64,153.0142*0.125/35.2456)
      (128,153.0142*0.06125/24.5442)
    };

    \addplot[mark=square*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (64,1)
      (128,50.7164*0.5/33.309)
      (256,50.7164*0.25/21.5926)
      (512,50.7164*0.125/12.40308)
      (1024,50.7164*0.06125/8.56194)
    };
    \addplot[mark=pentagon*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (64,1)
      (128,188.972*0.5/103.6524)
      (256,188.972*0.25/71.5496)
      (512,188.972*0.125/38.8016)
      (1024,188.972*0.06125/27.6876)
    };

    \addplot[blue, ultra thick, dashed] coordinates { (1,1) (1024,1) };
    \addlegendentry{Dilute case (small)}
    \addlegendentry{Dense case (small)}
    \addlegendentry{Dilute case (medium)}
    \addlegendentry{Dense case (medium)}
    \addlegendentry{Dilute case (large)}
    \addlegendentry{Dense case (large)}
    \addlegendentry{Ideal}
    \end{semilogxaxis}
\end{tikzpicture}


==> plots/weak_scaling.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=CPU-GPU pairs,
        ylabel=MLUPs per pair,
        log basis x={2},
        xmin=1,
        xmax=1024,
        ymin=0,
        ymax=2200,
        legend style={at={(0.03,0.5)},anchor=west},
        legend cell align={left},
        width=0.9*\textwidth,
        height=0.4*\textheight,
        grid
        ]
    \addplot[mark=*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (1,2027.3)
      (2,1963.23)
      (4,1814.74)
      (8,1756.03)
      (16,1712.99)
      (32,1599.67)
      (64,1537.87)
      (128,1525.81)
      (256,1493.45)
      (512,1481.59)
      (1024,1435.99)
    };
    \addplot[mark=diamond*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (1,706.613)
      (2,634.843)
      (4,568.501)
      (8,549.758)
      (16,519.1)
      (32,470.161)
      (64,476.227)
      (128,436.286)
      (256,377.213)
      (512,414.443)
      (1024,377.581)
    };
    \addplot[blue, ultra thick, dashed] coordinates { (1,2027.3) (1024,2027.3) };
    \addplot[blue, ultra thick, dashed] coordinates { (1,706.613) (1024,706.613) };
    \addlegendentry{Dilute case}
    \addlegendentry{Dense case}
    \addlegendentry{Ideal}
    \end{semilogxaxis}
\end{tikzpicture}


==> plots/weak_scaling_communication_dense.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
      xlabel=CPU-GPU pairs,
      ylabel=Communicated data per process / B,
      log basis x={2},
      xmin=1,
      xmax=1024,
      ymin=0,
      ymax=4e5,
      legend style={at={(0.02,0.9)},anchor=west},
      legend cell align={left},
      width=0.9*\textwidth,
      height=0.4*\textheight,
      grid
      ]

  \addplot[mark=square*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
    (1,0.0)
    (2,27033.14481818182)
    (4,103601.08259090909)
    (8,118363.93193181818)
    (16,133842.30953409092)
    (32,172566.88514772727)
    (64,178778.78458806817)
    (128,186917.6586747159)
    (256,206344.17667116478)
    (512,208371.74487109375)
    (1024,219141.2755271662)
  };
  \addlegendentry{Average data volume}

  \addplot[mark=diamond*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
    (1,0)
    (2,28998.76109090909)
    (4,111370.6989090909)
    (8,136642.25145454545)
    (16,183419.76763636363)
    (32,346582.964)
    (64,350245.50872727274)
    (128,350245.444)
    (256,350318.08327272726)
    (512,356112.12963636365)
    (1024,356112.12963636365)
  };
  \addlegendentry{Maximum data volume}
  \end{semilogxaxis}

  \begin{semilogxaxis}[
    axis y line*=right,
    axis x line=none,
    y axis line style = {matplotlibGreen},
    ytick style = {matplotlibGreen}, 
    ylabel style = {matplotlibGreen},
    yticklabel style = {matplotlibGreen, xshift=3pt},
    xlabel=CPU-GPU pairs,
    ylabel=Communication partners per process,
    log basis x={2},
    xmin=1,
    xmax=1024,
    ymin=0,
    ymax=30,
    legend style={at={(0.98,0.1)},anchor=east},
    legend cell align={left},
    width=0.9*\textwidth,
    height=0.4*\textheight,
    ]

  \addplot[mark=triangle*, mark size=2pt, ultra thick, matplotlibGreen] plot coordinates {
    (1,0)
    (2,1.0)
    (4,3.0)
    (8,7.0)
    (16,11.0)
    (32,17.0)
    (64,26.0)
    (128,26.0)
    (256,26.0)
    (512,26.0)
    (1024,26.0)
  };
  \addlegendentry{Maximum communication partners}
\end{semilogxaxis}
\node[font=\small] (text) at (2.2,6) {\textbf{Scaling in y-direction}};
\draw[->, line width=2.5pt, >=stealth, matplotlibOrange] (text) -- (6,6);
\draw[->, line width=2.5pt, >=stealth, matplotlibOrange] (text) -- (2.2,2.5);
\end{tikzpicture}


==> plots/weak_scaling_efficiency.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        xlabel=CPU-GPU pairs,
        ylabel=Parallel efficency,
        log basis x={2},
        xmin=1,
        xmax=1024,
        ymin=0,
        ymax=1.05,
        legend style={at={(0.03,0.5)},anchor=west},
        legend cell align={left},
        width=0.9*\textwidth,
        height=0.4*\textheight,
        grid
        ]
    \addplot[mark=*, mark size=2pt, ultra thick, matplotlibBlue] plot coordinates {
      (1,2027.3/2027.3)
      (2,1963.23/2027.3)
      (4,1814.74/2027.3)
      (8,1756.03/2027.3)
      (16,1712.99/2027.3)
      (32,1599.67/2027.3)
      (64,1537.87/2027.3)
      (128,1525.81/2027.3)
      (256,1493.45/2027.3)
      (512,1481.59/2027.3)
      (1024,1435.99/2027.3)
    };
    \addplot[mark=diamond*, mark size=2pt, ultra thick, matplotlibOrange] plot coordinates {
      (1,706.613/706.613)
      (2,634.843/706.613)
      (4,568.501/706.613)
      (8,549.758/706.613)
      (16,519.1/706.613)
      (32,470.161/706.613)
      (64,476.227/706.613)
      (128,436.286/706.613)
      (256,377.213/706.613)
      (512,414.443/706.613)
      (1024,377.581/706.613)
    };
    \addplot[blue, ultra thick, dashed] coordinates { (1,1) (1024,1) };
    \addlegendentry{Dilute case}
    \addlegendentry{Dense case}
    \addlegendentry{Ideal}
    \end{semilogxaxis}
\end{tikzpicture}


==> plots/weak_scaling_modules_dense.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{semilogxaxis}[
      xlabel=CPU-GPU pairs,
      ylabel=Time per time step per pair (ms),
      log basis x={2},
      xmin=1,
      xmax=1024,
      ymin=0,
      ymax=70,
      legend style={at={(1.03,0.5)},anchor=west},
      legend cell align={left},
      width=0.9*\textwidth,
      height=0.4*\textheight,
      grid
      ]

  \addplot[mark=square*, mark size=2pt, ultra thick, matplotlibRed] plot coordinates {
    (1,31.64)
    (2,33.019999999999996)
    (4,33.63)
    (8,33.865)
    (16,34.16375)
    (32,34.491875)
    (64,34.560625)
    (128,34.55421875)
    (256,38.04453125)
    (512,35.637578125000005)
    (1024,38.15447265625)
  };
  \addlegendentry{PSM}

  \addplot[mark=square, mark size=2pt, ultra thick, matplotlibBrown] plot coordinates {
    (1,0.0)
    (2,0.46)
    (4,0.645)
    (8,0.6975)
    (16,1.2125)
    (32,2.066875)
    (64,2.29125)
    (128,2.4053125)
    (256,3.113984375)
    (512,2.821328125)
    (1024,3.0503515625)
  };
  \addlegendentry{PSM comm}

  \addplot[mark=oplus*, mark size=2pt, ultra thick, matplotlibGreen] plot coordinates {
    (1,45.459999999999994)
    (2,50.09)
    (4,56.095)
    (8,55.8)
    (16,56.74125000000001)
    (32,59.916250000000005)
    (64,59.494687500000005)
    (128,60.9278125)
    (256,62.697578125)
    (512,61.9122265625)
    (1024,62.57080078125001)
  };
  \addlegendentry{PD}

  \addplot[mark=o, mark size=2pt, ultra thick, matplotlibPurple] plot coordinates {
    (1,1.96)
    (2,6.42)
    (4,11.715)
    (8,14.56)
    (16,20.802500000000002)
    (32,28.955)
    (64,27.888437500000002)
    (128,42.043125)
    (256,58.32515625)
    (512,46.796992187499995)
    (1024,58.0169140625)
  };
  \addlegendentry{PD comm}

  \addplot[mark=triangle*, mark size=2pt, ultra thick, matplotlibPink] plot coordinates {
    (1,31.8)
    (2,33.580000000000005)
    (4,36.39)
    (8,38.315)
    (16,38.7025)
    (32,40.681875000000005)
    (64,40.11875)
    (128,40.223125)
    (256,46.436562499999994)
    (512,42.322070312499996)
    (1024,46.645312499999996)
  };
  \addlegendentry{Coupling}

  \end{semilogxaxis}
\end{tikzpicture}


==> plots/weak_scaling_modules_dilute.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{semilogxaxis}[
      xlabel=CPU-GPU pairs,
      ylabel=Time per time step per pair (ms),
      log basis x={2},
      xmin=1,
      xmax=1024,
      ymin=0,
      ymax=30,
      legend style={at={(1.03,0.5)},anchor=west},
      legend cell align={left},
      width=0.9*\textwidth,
      height=0.4*\textheight,
      grid
      ]

  \addplot[mark=square*, mark size=2pt, ultra thick, matplotlibRed] plot coordinates {
    (1,24.58)
    (2,24.75)
    (4,25.43)
    (8,25.4475)
    (16,25.463749999999997)
    (32,25.51875)
    (64,25.534375)
    (128,25.601875)
    (256,25.623984375000003)
    (512,25.643632812499998)
    (1024,25.65595703125)
  };
  \addlegendentry{PSM}

  \addplot[mark=square, mark size=2pt, ultra thick, matplotlibBrown] plot coordinates {
    (1,0.0)
    (2,0.24)
    (4,0.515)
    (8,0.595)
    (16,1.13875)
    (32,1.8675)
    (64,1.9853125)
    (128,2.2434375)
    (256,2.273828125)
    (512,2.34953125)
    (1024,2.50908203125)
  };
  \addlegendentry{PSM comm}

  \addplot[mark=oplus*, mark size=2pt, ultra thick, matplotlibGreen] plot coordinates {
    (1,1.84)
    (2,1.83)
    (4,2.6599999999999997)
    (8,2.735)
    (16,2.79875)
    (32,3.14)
    (64,3.128125)
    (128,3.20453125)
    (256,3.324609375)
    (512,3.3340234375)
    (1024,3.4020898437500002)
  };
  \addlegendentry{PD}

  \addplot[mark=o, mark size=2pt, ultra thick, matplotlibPurple] plot coordinates {
    (1,0.02)
    (2,0.44)
    (4,1.71)
    (8,2.3125)
    (16,2.9425)
    (32,5.456875)
    (64,7.079375)
    (128,6.977656250000001)
    (256,8.04328125)
    (512,8.4655078125)
    (1024,9.85158203125)
  };
  \addlegendentry{PD comm}

  \addplot[mark=triangle*, mark size=2pt, ultra thick, matplotlibPink] plot coordinates {
    (1,10.54)
    (2,11.129999999999999)
    (4,11.89)
    (8,12.68)
    (16,12.80625)
    (32,12.762500000000001)
    (64,12.8503125)
    (128,12.837968750000002)
    (256,12.896171875)
    (512,12.98875)
    (1024,13.045175781249998)
  };
  \addlegendentry{Coupling}

  \end{semilogxaxis}
\end{tikzpicture}

